Column Generation with Domain-Independent Dynamic Programming

Column generation and branch-and-price (B&P) are leading mathematical optimization methods for large-scale exact optimization, iterating between solving a master problem and a pricing problem. Due to the difficulty of discrete optimization, high-performance column generation often relies on a custom pricing algorithm built specifically to exploit the problem's structure. This bespoke nature of the pricing solver makes column generation a problem-specific method and hinders the use of generic implementations across a wide range of problems. We show that domain-independent dynamic programming (DIDP), a model-based paradigm for dynamic programming, can be used as a generic pricing solver. We develop new modeling features and a solving algorithm for DIDP to achieve better performance in typical pricing problems. We demonstrate that in four problem classes, our implementations of B&P, with pricing by DIDP, empirically outperform an existing automated B&P solver and B&P with pricing by mixed-integer programming or constraint programming.

==> fig_plots_ablation.tex <==
\documentclass[main.tex]{subfiles}

\begin{document}

\begin{tikzpicture}

    \pgfplotstableread[col sep=comma]{results/vrptw_labeling-knapsack-disable-set-resource.csv}{\vrptwlabelingknapsackdisablesetresource}
    \pgfplotstableread[col sep=comma]{results/vrptw_labeling-knapsack-disable-filter.csv}{\vrptwlabelingknapsackdisablefilter}
    \pgfplotstableread[col sep=comma]{results/vrptw_caasdy-knapsack.csv}{\vrptwcaasdyknapsack}
    \pgfplotstableread[col sep=comma]{results/vrptw_cabs-knapsack.csv}{\vrptwcabsknapsack}
    \pgfplotstableread[col sep=comma]{results/vrptw_labeling-none.csv}{\vrptwlabelingnone}
    \pgfplotstableread[col sep=comma]{results/vrptw_labeling-profit.csv}{\vrptwlabelingprofit}
    \pgfplotstableread[col sep=comma]{results/vrptw_labeling-knapsack.csv}{\vrptwlabelingknapsack}

    \pgfplotstableread[col sep=comma]{results/pdptw_labeling-knapsack-disable-set-resource.csv}{\pdptwlabelingknapsackdisablesetresource}
    \pgfplotstableread[col sep=comma]{results/pdptw_labeling-knapsack-disable-filter.csv}{\pdptwlabelingknapsackdisablefilter}
    \pgfplotstableread[col sep=comma]{results/pdptw_caasdy-knapsack.csv}{\pdptwcaasdyknapsack}
    \pgfplotstableread[col sep=comma]{results/pdptw_cabs-knapsack.csv}{\pdptwcabsknapsack}
    \pgfplotstableread[col sep=comma]{results/pdptw_labeling-none.csv}{\pdptwlabelingnone}
    \pgfplotstableread[col sep=comma]{results/pdptw_labeling-profit.csv}{\pdptwlabelingprofit}
    \pgfplotstableread[col sep=comma]{results/pdptw_labeling-knapsack.csv}{\pdptwlabelingknapsack}

    \pgfplotstableread[col sep=comma]{results/pmwc_caasdy-knapsack.csv}{\pmwccaasdyknapsack}
    \pgfplotstableread[col sep=comma]{results/pmwc_cabs-knapsack.csv}{\pmwccabsknapsack}
    \pgfplotstableread[col sep=comma]{results/pmwc_labeling-none.csv}{\pmwclabelingnone}
    \pgfplotstableread[col sep=comma]{results/pmwc_labeling-profit.csv}{\pmwclabelingprofit}
    \pgfplotstableread[col sep=comma]{results/pmwc_labeling-knapsack.csv}{\pmwclabelingknapsack}

    \pgfplotstableread[col sep=comma]{results/mrasp_labeling-reduce-disable-set-resource.csv}{\mrasplabelingreducedisablesetresource}
    \pgfplotstableread[col sep=comma]{results/mrasp_labeling-reduce-disable-filter.csv}{\mrasplabelingreducedisablefilter}
    \pgfplotstableread[col sep=comma]{results/mrasp_caasdy-reduce.csv}{\mraspcaasdyreduce}
    \pgfplotstableread[col sep=comma]{results/mrasp_cabs-reduce.csv}{\mraspcabsreduce}
    \pgfplotstableread[col sep=comma]{results/mrasp_labeling-none.csv}{\mrasplabelingnone}
    \pgfplotstableread[col sep=comma]{results/mrasp_labeling-profit.csv}{\mrasplabelingprofit}
    \pgfplotstableread[col sep=comma]{results/mrasp_labeling-reduce.csv}{\mrasplabelingknapsack}

    \begin{groupplot}[
        group style = {
            group size=4 by 1,
            horizontal sep=1ex,
            %horizontal sep=13ex,
            %vertical sep=11ex,
            % xlabels at=edge bottom,
            % ylabels at=edge left,
            % xticklabels at=edge bottom,
            % yticklabels at=edge left,
        },
        success_rate_subplot,
        ]

        \nextgroupplot[
            title={VRPTW},
            ymax=0.4,
            ytick distance=0.1,
            %
            legend style={legend columns=7},
            legend to name=legend2,
            reverse legend,
        ]
        \addplot[plotline dotted, const plot mark left, mark size=0.15ex, green]  table [x=Time, y=Percentage] {\vrptwlabelingnone};
        \addplot[plotline dashed, const plot mark left, mark size=0.15ex, red]    table [x=Time, y=Percentage] {\vrptwlabelingprofit};
        \addplot[plotline dashdotdot, const plot mark left, mark size=0.15ex, pink] table [x=Time, y=Percentage] {\vrptwlabelingknapsackdisablesetresource};
        \addplot[plotline loosely dotted, const plot mark left, mark size=0.15ex, purple]   table [x=Time, y=Percentage] {\vrptwlabelingknapsackdisablefilter};
        \addplot[plotline dashdot, const plot mark left, mark size=0.15ex, blue]   table [x=Time, y=Percentage] {\vrptwcabsknapsack};
        \addplot[plotline longdash, const plot mark left, mark size=0.15ex, orange] table [x=Time, y=Percentage] {\vrptwcaasdyknapsack};
        \addplot[plotline solid, const plot mark left, mark size=0.15ex, black]  table [x=Time, y=Percentage] {\vrptwlabelingknapsack};
        \addlegendentry{No Bound};
        \addlegendentry{Profit};
        \addlegendentry{$-$Set Res.};
        \addlegendentry{$-$Filter};
        \addlegendentry{CABS};
        \addlegendentry{CAASDy};
        \addlegendentry{Full};

        \nextgroupplot[
            title={PDPTW},
            ymax=0.4,
            ytick distance=0.1,
            yticklabels=\empty,
            ylabel={}
        ]
        \addplot[plotline dotted, const plot mark left, mark size=0.15ex, green]  table [x=Time, y=Percentage] {\pdptwlabelingnone};
        \addplot[plotline dashed, const plot mark left, mark size=0.15ex, red]    table [x=Time, y=Percentage] {\pdptwlabelingprofit};
        \addplot[plotline dashdotdot, const plot mark left, mark size=0.15ex, pink] table [x=Time, y=Percentage] {\pdptwlabelingknapsackdisablesetresource};
        \addplot[plotline loosely dotted, const plot mark left, mark size=0.15ex, purple]   table [x=Time, y=Percentage] {\pdptwlabelingknapsackdisablefilter};
        \addplot[plotline dashdot, const plot mark left, mark size=0.15ex, blue]   table [x=Time, y=Percentage] {\pdptwcabsknapsack};
        \addplot[plotline longdash, const plot mark left, mark size=0.15ex, orange] table [x=Time, y=Percentage] {\pdptwcaasdyknapsack};
        \addplot[plotline solid, const plot mark left, mark size=0.15ex, black]  table [x=Time, y=Percentage] {\pdptwlabelingknapsack};

        \nextgroupplot[
            title={$P||\sum w_j C_j$},
            ymin=0.4,
            ymax=1.0,
            ytick distance=0.2,
            xmin=0, xmax=20, xtick={0, 5, 10, 15, 20},
            ylabel={}
        ]
        \addplot[plotline dotted, const plot mark left, mark size=0.15ex, green]  table [x=Time, y=Percentage] {\pmwclabelingnone};
        \addplot[plotline dashed, const plot mark left, mark size=0.15ex, red]    table [x=Time, y=Percentage] {\pmwclabelingprofit};
        \addplot[plotline dashdot, const plot mark left, mark size=0.15ex, blue]   table [x=Time, y=Percentage] {\pmwccabsknapsack};
        \addplot[plotline longdash, const plot mark left, mark size=0.15ex, orange] table [x=Time, y=Percentage] {\pmwccaasdyknapsack};
        \addplot[plotline solid, const plot mark left, mark size=0.15ex, black]  table [x=Time, y=Percentage] {\pmwclabelingknapsack};

        \pgfplotsset{every axis/.append style={xshift=4.5ex}}


        \nextgroupplot[
            title={MRASP},
            ymin=0.4,
            ymax=1.0,
            ytick distance=0.2,
            yticklabels=\empty,
            ylabel={}
        ]
        \addplot[plotline dotted, const plot mark left, mark size=0.15ex, green]  table [x=Time, y=Percentage] {\mrasplabelingnone};
        \addplot[plotline dashed, const plot mark left, mark size=0.15ex, red]    table [x=Time, y=Percentage] {\mrasplabelingprofit};
        \addplot[plotline dashdotdot, const plot mark left, mark size=0.15ex, pink] table [x=Time, y=Percentage] {\mrasplabelingreducedisablesetresource};
        \addplot[plotline loosely dotted, const plot mark left, mark size=0.15ex, purple]   table [x=Time, y=Percentage] {\mrasplabelingreducedisablefilter};
        \addplot[plotline dashdot, const plot mark left, mark size=0.15ex, blue]   table [x=Time, y=Percentage] {\mraspcabsreduce};
        \addplot[plotline longdash, const plot mark left, mark size=0.15ex, orange] table [x=Time, y=Percentage] {\mraspcaasdyreduce};
        \addplot[plotline solid, const plot mark left, mark size=0.15ex, black]  table [x=Time, y=Percentage] {\mrasplabelingknapsack};

        %\nextgroupplot[
        %    title={PDPTW},
        %    ymin=0.2,
        %    ymax=0.35,
        %    ytick distance=0.05,
        %]
        %\addplot[plotline loosely dotted, const plot mark left, mark size=0.15ex, purple] table [x=Time, y=Percentage] {\pdptwlabelingknapsackdisablesetresource};
        %\addplot[plotline dashdotdot, const plot mark left, mark size=0.15ex, pink]   table [x=Time, y=Percentage] {\pdptwlabelingknapsackdisablefilter};
        %\addplot[plotline longdash, const plot mark left, mark size=0.15ex, orange] table [x=Time, y=Percentage] {\pdptwcaasdyknapsack};
        %\addplot[plotline dashdot, const plot mark left, mark size=0.15ex, blue]   table [x=Time, y=Percentage] {\pdptwcabsknapsack};
        %\addplot[plotline dotted, const plot mark left, mark size=0.15ex, green]  table [x=Time, y=Percentage] {\pdptwlabelingnone};
        %\addplot[plotline dashed, const plot mark left, mark size=0.15ex, red]    table [x=Time, y=Percentage] {\pdptwlabelingprofit};
        %\addplot[plotline solid, const plot mark left, mark size=0.15ex, black]  table [x=Time, y=Percentage] {\pdptwlabelingknapsack};
%
        %\nextgroupplot[
        %    title={$P||\sum w_i C_i$},
        %    ymin=0.6,
        %    ymax=1.0,
        %    ytick distance=0.1,
        %    xmin=0, xmax=20, xtick={0, 5, 10, 15, 20}
        %]
        %\addplot[plotline longdash, const plot mark left, mark size=0.15ex, orange] table [x=Time, y=Percentage] {\pmwccaasdyknapsack};
        %\addplot[plotline dashdot, const plot mark left, mark size=0.15ex, blue]   table [x=Time, y=Percentage] {\pmwccabsknapsack};
        %\addplot[plotline dotted, const plot mark left, mark size=0.15ex, green]  table [x=Time, y=Percentage] {\pmwclabelingnone};
        %\addplot[plotline dashed, const plot mark left, mark size=0.15ex, red]    table [x=Time, y=Percentage] {\pmwclabelingprofit};
        %\addplot[plotline solid, const plot mark left, mark size=0.15ex, black]  table [x=Time, y=Percentage] {\pmwclabelingknapsack};
%
        %\nextgroupplot[
        %    title={MRASP},
        %    ymin=0.2,
        %    ymax=0.7,
        %    ytick distance=0.1,
        %]
        %\addplot[plotline loosely dotted, const plot mark left, mark size=0.15ex, purple] table [x=Time, y=Percentage] {\mrasplabelingreducedisablesetresource};
        %\addplot[plotline dashdotdot, const plot mark left, mark size=0.15ex, pink]   table [x=Time, y=Percentage] {\mrasplabelingreducedisablefilter};
        %\addplot[plotline longdash, const plot mark left, mark size=0.15ex, orange] table [x=Time, y=Percentage] {\mraspcaasdyreduce};
        %\addplot[plotline dashdot, const plot mark left, mark size=0.15ex, blue]   table [x=Time, y=Percentage] {\mraspcabsreduce};
        %\addplot[plotline dotted, const plot mark left, mark size=0.15ex, green]  table [x=Time, y=Percentage] {\mrasplabelingnone};
        %\addplot[plotline dashed, const plot mark left, mark size=0.15ex, red]    table [x=Time, y=Percentage] {\mrasplabelingprofit};
        %\addplot[plotline solid, const plot mark left, mark size=0.15ex, black]  table [x=Time, y=Percentage] {\mrasplabelingknapsack};

    \end{groupplot}

    % Legend
    %\coordinate (legend1_left) at (group c1r2.south west);
    %\coordinate (legend1_right) at ($(group c2r2.south east |- group c1r2.south west)$);
    %\coordinate (legend1_center) at ($(legend1_left)!0.5!(legend1_right)$);
    %\node[below=7ex] at (legend1_center) {\pgfplotslegendfromname{legend1}};
    \coordinate (legend2_center) at ($(group c1r1.south west)!0.5!(group c4r1.south east)$);
    \node[below=7ex] at (legend2_center) {\pgfplotslegendfromname{legend2}};

\end{tikzpicture}

\end{document}


==> fig_plots_benchmark.tex <==
\documentclass[main.tex]{subfiles}

\begin{document}

\begin{tikzpicture}

    \pgfplotstableread[col sep=comma]{results/vrptw_labeling-knapsack.csv}{\vrptwlabeling}
    \pgfplotstableread[col sep=comma]{results/vrptw_mip.csv}{\vrptwmip}
    \pgfplotstableread[col sep=comma]{results/vrptw_cp.csv}{\vrptwcp}
    \pgfplotstableread[col sep=comma]{results/vrptw_gcg-threeindex.csv}{\vrptwgcgthreeindex}
    %\pgfplotstableread[col sep=comma]{results/vrptw_gcg-twoindex.csv}{\vrptwgcgtwoindex}
    \pgfplotstableread[col sep=comma]{results/vrptw_gurobi-twoindex.csv}{\vrptwgurobitwoindex}
    % \pgfplotstableread[col sep=comma]{results/vrptw_scip-twoindex.csv}{\vrptwsciptwoindex}
    \pgfplotstableread[col sep=comma]{results/vrptw_vrpse.csv}{\vrptwvrpse}

    \pgfplotstableread[col sep=comma]{results/pdptw_labeling-knapsack.csv}{\pdptwlabeling}
    \pgfplotstableread[col sep=comma]{results/pdptw_mip.csv}{\pdptwmip}
    \pgfplotstableread[col sep=comma]{results/pdptw_cp.csv}{\pdptwcp}
    %\pgfplotstableread[col sep=comma]{results/pdptw_gcg-threeindex.csv}{\pdptwgcgthreeindex}
    \pgfplotstableread[col sep=comma]{results/pdptw_gcg-twoindex.csv}{\pdptwgcgtwoindex}
    \pgfplotstableread[col sep=comma]{results/pdptw_gurobi-twoindex.csv}{\pdptwgurobitwoindex}
    % \pgfplotstableread[col sep=comma]{results/pdptw_scip-twoindex.csv}{\pdptwsciptwoindex}

    \pgfplotstableread[col sep=comma]{results/pmwc_labeling-knapsack.csv}{\pmwclabeling}
    \pgfplotstableread[col sep=comma]{results/pmwc_mip.csv}{\pmwcmip}
    \pgfplotstableread[col sep=comma]{results/pmwc_cp.csv}{\pmwccp}
    \pgfplotstableread[col sep=comma]{results/pmwc_gcg.csv}{\pmwcgcg}
    \pgfplotstableread[col sep=comma]{results/pmwc_gurobi.csv}{\pmwcgurobi}
    % \pgfplotstableread[col sep=comma]{results/pmwc_scip.csv}{\pmwcscip}

    \pgfplotstableread[col sep=comma]{results/mrasp_labeling-reduce.csv}{\mrasplabeling}
    \pgfplotstableread[col sep=comma]{results/mrasp_mip.csv}{\mraspmip}
    \pgfplotstableread[col sep=comma]{results/mrasp_cp.csv}{\mraspcp}
    \pgfplotstableread[col sep=comma]{results/mrasp_gcg.csv}{\mraspgcg}
    \pgfplotstableread[col sep=comma]{results/mrasp_gurobi.csv}{\mraspgurobi}
    % \pgfplotstableread[col sep=comma]{results/mrasp_scip.csv}{\mraspscip}

    \begin{groupplot}[
        group style = {
            %group size=2 by 2,
            group size=4 by 1,
            %horizontal sep=13ex,
            horizontal sep=1ex,
            %vertical sep=11ex,
            xlabels at=edge bottom,
            ylabels at=edge left,
            xticklabels at=edge bottom,
            yticklabels at=edge left,
        },
        success_rate_subplot,
        ]

        \nextgroupplot[
            title={VRPTW},
            %
            legend style={legend columns=6},
            legend to name=legend1,
            % reverse legend,
        ]
        \addplot[plotline solid, const plot mark left, mark size=0.15ex, black]  table [x=Time, y=Percentage] {\vrptwlabeling};
        \addplot[plotline dashed, const plot mark left, mark size=0.15ex, red]    table [x=Time, y=Percentage] {\vrptwmip};
        \addplot[plotline dotted, const plot mark left, mark size=0.15ex, green]  table [x=Time, y=Percentage] {\vrptwcp};
        \addplot[plotline dashdot, const plot mark left, mark size=0.15ex, blue]   table [x=Time, y=Percentage] {\vrptwgcgthreeindex};
        %\addplot[plotline loosely dotted, const plot mark left, mark size=0.15ex, purple] table [x=Time, y=Percentage] {\vrptwgcgtwoindex};
        \addplot[plotline longdash, const plot mark left, mark size=0.15ex, orange] table [x=Time, y=Percentage] {\vrptwgurobitwoindex};
        \addplot[plotline dashdotdot, const plot mark left, mark size=0.15ex, pink]   table [x=Time, y=Percentage] {\vrptwvrpse};
        \addlegendentry{B\&P DIDP};
        \addlegendentry{B\&P MIP};
        \addlegendentry{B\&P CP};
        \addlegendentry{GCG};
        %\addlegendentry{GCG -- Three-Index};
        %\addlegendentry{GCG -- Two-Index};
        \addlegendentry{Gurobi};
        % \addlegendentry{SCIP};
        \addlegendentry{VRPSolverEasy};

        \nextgroupplot[
            title={PDPTW},
            %ymax=0.4,
            %ytick distance=0.1,
        ]
        \addplot[plotline solid, const plot mark left, mark size=0.15ex, black]  table [x=Time, y=Percentage] {\pdptwlabeling};
        \addplot[plotline dashed, const plot mark left, mark size=0.15ex, red]    table [x=Time, y=Percentage] {\pdptwmip};
        \addplot[plotline dotted, const plot mark left, mark size=0.15ex, green]  table [x=Time, y=Percentage] {\pdptwcp};
        %\addplot[plotline dashdot, const plot mark left, mark size=0.15ex, blue]   table [x=Time, y=Percentage] {\pdptwgcgthreeindex};
        \addplot[plotline dashdot, const plot mark left, mark size=0.15ex, blue] table [x=Time, y=Percentage] {\pdptwgcgtwoindex};
        \addplot[plotline longdash, const plot mark left, mark size=0.15ex, orange] table [x=Time, y=Percentage] {\pdptwgurobitwoindex};

        \nextgroupplot[
            title={$P||\sum w_j C_j$},
        ]
        \addplot[plotline solid, const plot mark left, mark size=0.15ex, black]  table [x=Time, y=Percentage] {\pmwclabeling};
        \addplot[plotline dashed, const plot mark left, mark size=0.15ex, red]    table [x=Time, y=Percentage] {\pmwcmip};
        \addplot[plotline dotted, const plot mark left, mark size=0.15ex, green]  table [x=Time, y=Percentage] {\pmwccp};
        \addplot[plotline dashdot, const plot mark left, mark size=0.15ex, blue]   table [x=Time, y=Percentage] {\pmwcgcg};
        \addplot[plotline longdash, const plot mark left, mark size=0.15ex, orange] table [x=Time, y=Percentage] {\pmwcgurobi};

        \nextgroupplot[
            title={MRASP},
            %ymax=0.8,
        ]
        \addplot[plotline solid, const plot mark left, mark size=0.15ex, black]  table [x=Time, y=Percentage] {\mrasplabeling};
        \addplot[plotline dashed, const plot mark left, mark size=0.15ex, red]    table [x=Time, y=Percentage] {\mraspmip};
        \addplot[plotline dotted, const plot mark left, mark size=0.15ex, green]  table [x=Time, y=Percentage] {\mraspcp};
        \addplot[plotline dashdot, const plot mark left, mark size=0.15ex, blue]   table [x=Time, y=Percentage] {\mraspgcg};
        \addplot[plotline longdash, const plot mark left, mark size=0.15ex, orange] table [x=Time, y=Percentage] {\mraspgurobi};

    \end{groupplot}

    % Legend
    %\coordinate (legend1_left) at (group c1r2.south west);
    %\coordinate (legend1_right) at ($(group c2r2.south east |- group c1r2.south west)$);
    %\coordinate (legend1_center) at ($(legend1_left)!0.5!(legend1_right)$);
    %\node[below=7ex] at (legend1_center) {\pgfplotslegendfromname{legend1}};
    \coordinate (legend1_center) at ($(group c1r1.south west)!0.5!(group c4r1.south east)$);
    \node[below=7ex] at (legend1_center) {\pgfplotslegendfromname{legend1}};

\end{tikzpicture}

\end{document}

